Coding and Bounds for Partially Defective Memory Cells

This paper considers coding for so-called partially stuck (defect) memory cells. Such memory cells can only store partial information as some of their levels cannot be used fully due to, e.g., wearout. First, we present new constructions that are able to mask $u$ partially stuck cells while correcting at the same time $t$ random errors. The process of "masking" determines a word whose entries coincide with writable levels at the (partially) stuck cells. For $u>1$ and alphabet size $q>2$, our new constructions improve upon the required redundancy of known constructions for $t=0$, and require less redundancy for masking partially stuck cells than former works required for masking fully stuck cells (which cannot store any information). Second, we show that treating some of the partially stuck cells as erroneous cells can decrease the required redundancy for some parameters. Lastly, we derive Singleton-like, sphere-packing-like, and Gilbert--Varshamov-like bounds. Numerical comparisons state that our constructions match the Gilbert--Varshamov-like bounds for several code parameters, e.g., BCH codes that contain all-one word by our first construction.

==> Coding and Bounds for Partially Defective Memory Cells_arxiv/figures/comparisons/Const1_to_ord_GV/ordGvq7.tex <==
\addplot table {
0.000000 0.931106
1.000000 0.903032
2.000000 0.874959
3.000000 0.846885
4.000000 0.823491
5.000000 0.800096
6.000000 0.776702
7.000000 0.757986
8.000000 0.734591
9.000000 0.715876
10.000000 0.697160
11.000000 0.678444
12.000000 0.659728
13.000000 0.641013
14.000000 0.622297
15.000000 0.608260
16.000000 0.589545
17.000000 0.575508
18.000000 0.556792
19.000000 0.542755
20.000000 0.528719
21.000000 0.510003
22.000000 0.495966
23.000000 0.481929
24.000000 0.467892
25.000000 0.453856
26.000000 0.439819
27.000000 0.425782
28.000000 0.411745
29.000000 0.402388
30.000000 0.388351
31.000000 0.374314
32.000000 0.364956
33.000000 0.350919
34.000000 0.336883
35.000000 0.327525
36.000000 0.313488
37.000000 0.304130
38.000000 0.294772
39.000000 0.280735
40.000000 0.271378
41.000000 0.262020
42.000000 0.252662
43.000000 0.238625
44.000000 0.229267
45.000000 0.219909
46.000000 0.210552
47.000000 0.201194
48.000000 0.191836
49.000000 0.182478
50.000000 0.177799
51.000000 0.168441
52.000000 0.159083
53.000000 0.149726
54.000000 0.145047
55.000000 0.135689
56.000000 0.126331
57.000000 0.121652
58.000000 0.112294
59.000000 0.107615
60.000000 0.098257
61.000000 0.093578
62.000000 0.084221
63.000000 0.079542
64.000000 0.074863
65.000000 0.070184
66.000000 0.060826
67.000000 0.056147
68.000000 0.051468
69.000000 0.046789
70.000000 0.042110
71.000000 0.037431
72.000000 0.032752
73.000000 0.028074
74.000000 0.023395
75.000000 0.023395
76.000000 0.018716
77.000000 0.014037
78.000000 0.014037
79.000000 0.009358
80.000000 0.009358
};
\addlegendentry{$(q-1)$-ary GV \\
		($u$ arbitrary)}

==> figures/SPq3n121t25/k_cases_overlapping.tex <==
\addplot 
table {
0.000000 51.193083
1.000000 50.922655
2.000000 50.652609
3.000000 50.382947
4.000000 50.113671
5.000000 49.844784
6.000000 49.576289
7.000000 49.308188
8.000000 49.040484
9.000000 48.773180
10.000000 48.506278
11.000000 48.239781
12.000000 47.973692
13.000000 47.708014
14.000000 47.442749
15.000000 47.177900
16.000000 46.913470
17.000000 46.649462
18.000000 46.385879
19.000000 46.122724
20.000000 45.860000
21.000000 45.597709
22.000000 45.335854
23.000000 45.074439
24.000000 44.813467
25.000000 44.552941
26.000000 44.292863
27.000000 44.033237
28.000000 43.774065
29.000000 43.515352
30.000000 43.257100
31.000000 42.999313
32.000000 42.741993
33.000000 42.485144
34.000000 42.228769
35.000000 41.972871
36.000000 41.717454
37.000000 41.462522
38.000000 41.208076
39.000000 40.954121
40.000000 40.700661
41.000000 40.447698
42.000000 40.195236
43.000000 39.943279
44.000000 39.691829
45.000000 39.440892
46.000000 39.190469
47.000000 38.940565
48.000000 38.691183
49.000000 38.442327
50.000000 38.194001
51.000000 37.946208
52.000000 37.698952
53.000000 37.452236
54.000000 37.206065
55.000000 36.960442
56.000000 36.715371
57.000000 36.470855
58.000000 36.226899
59.000000 35.983507
60.000000 35.740682
61.000000 35.498428
62.000000 35.256749
63.000000 35.015649
64.000000 34.775133
65.000000 34.535203
66.000000 34.295865
67.000000 34.057121
68.000000 33.818977
69.000000 33.581436
70.000000 33.344503
71.000000 33.108181
72.000000 32.872474
73.000000 32.637387
74.000000 32.402925
75.000000 32.169090
76.000000 31.935888
77.000000 31.703323
78.000000 31.471398
79.000000 31.240119
80.000000 31.009488
81.000000 30.779512
82.000000 30.550194
83.000000 30.321538
84.000000 30.093549
85.000000 29.866231
86.000000 29.639589
87.000000 29.413626
88.000000 29.188348
89.000000 28.963759
90.000000 28.739863
91.000000 28.516664
92.000000 28.294167
93.000000 28.072377
94.000000 27.851298
95.000000 27.630935
96.000000 27.411291
97.000000 27.192371
98.000000 26.974181
99.000000 26.756724
100.000000 26.540005
101.000000 26.324029
102.000000 26.108799
103.000000 25.894321
104.000000 25.680598
105.000000 25.467636
106.000000 25.255440
107.000000 25.044012
108.000000 24.833359
109.000000 24.623483
110.000000 24.414391
111.000000 24.206087
112.000000 23.998574
113.000000 23.791857
114.000000 23.585941
115.000000 23.380831
116.000000 23.176530
117.000000 22.973043
118.000000 22.770374
119.000000 22.568528
120.000000 22.367510
121.000000 22.167323
};

==> figures/SPq3n121t3/k_cases_Only_PSMC.tex <==
\addplot 
table {
0.000000 121.000000
1.000000 120.630930
2.000000 120.261860
3.000000 119.892789
4.000000 119.523719
5.000000 119.154649
6.000000 118.785579
7.000000 118.416508
8.000000 118.047438
9.000000 117.678368
10.000000 117.309298
11.000000 116.940227
12.000000 116.571157
13.000000 116.202087
14.000000 115.833017
15.000000 115.463946
16.000000 115.094876
17.000000 114.725806
18.000000 114.356736
19.000000 113.987665
20.000000 113.618595
21.000000 113.249525
22.000000 112.880455
23.000000 112.511384
24.000000 112.142314
25.000000 111.773244
26.000000 111.404174
27.000000 111.035103
28.000000 110.666033
29.000000 110.296963
30.000000 109.927893
31.000000 109.558822
32.000000 109.189752
33.000000 108.820682
34.000000 108.451612
35.000000 108.082541
36.000000 107.713471
37.000000 107.344401
38.000000 106.975331
39.000000 106.606260
40.000000 106.237190
41.000000 105.868120
42.000000 105.499050
43.000000 105.129979
44.000000 104.760909
45.000000 104.391839
46.000000 104.022769
47.000000 103.653698
48.000000 103.284628
49.000000 102.915558
50.000000 102.546488
51.000000 102.177417
52.000000 101.808347
53.000000 101.439277
54.000000 101.070207
55.000000 100.701136
56.000000 100.332066
57.000000 99.962996
58.000000 99.593926
59.000000 99.224855
60.000000 98.855785
61.000000 98.486715
62.000000 98.117645
63.000000 97.748574
64.000000 97.379504
65.000000 97.010434
66.000000 96.641364
67.000000 96.272293
68.000000 95.903223
69.000000 95.534153
70.000000 95.165083
71.000000 94.796013
72.000000 94.426942
73.000000 94.057872
74.000000 93.688802
75.000000 93.319732
76.000000 92.950661
77.000000 92.581591
78.000000 92.212521
79.000000 91.843451
80.000000 91.474380
81.000000 91.105310
82.000000 90.736240
83.000000 90.367170
84.000000 89.998099
85.000000 89.629029
86.000000 89.259959
87.000000 88.890889
88.000000 88.521818
89.000000 88.152748
90.000000 87.783678
91.000000 87.414608
92.000000 87.045537
93.000000 86.676467
94.000000 86.307397
95.000000 85.938327
96.000000 85.569256
97.000000 85.200186
98.000000 84.831116
99.000000 84.462046
100.000000 84.092975
101.000000 83.723905
102.000000 83.354835
103.000000 82.985765
104.000000 82.616694
105.000000 82.247624
106.000000 81.878554
107.000000 81.509484
108.000000 81.140413
109.000000 80.771343
110.000000 80.402273
111.000000 80.033203
112.000000 79.664132
113.000000 79.295062
114.000000 78.925992
115.000000 78.556922
116.000000 78.187851
117.000000 77.818781
118.000000 77.449711
119.000000 77.080641
120.000000 76.711570
121.000000 76.342500
};

==> figures/SPq3n121t3/k_cases_overlapping.tex <==
\addplot 
table {
0.000000 107.653419
1.000000 107.295655
2.000000 106.937937
3.000000 106.580267
4.000000 106.222644
5.000000 105.865069
6.000000 105.507542
7.000000 105.150063
8.000000 104.792634
9.000000 104.435254
10.000000 104.077923
11.000000 103.720643
12.000000 103.363414
13.000000 103.006235
14.000000 102.649109
15.000000 102.292034
16.000000 101.935011
17.000000 101.578042
18.000000 101.221125
19.000000 100.864263
20.000000 100.507455
21.000000 100.150702
22.000000 99.794003
23.000000 99.437361
24.000000 99.080775
25.000000 98.724245
26.000000 98.367773
27.000000 98.011359
28.000000 97.655003
29.000000 97.298705
30.000000 96.942467
31.000000 96.586289
32.000000 96.230172
33.000000 95.874115
34.000000 95.518120
35.000000 95.162188
36.000000 94.806318
37.000000 94.450511
38.000000 94.094769
39.000000 93.739091
40.000000 93.383478
41.000000 93.027931
42.000000 92.672451
43.000000 92.317038
44.000000 91.961692
45.000000 91.606415
46.000000 91.251207
47.000000 90.896069
48.000000 90.541001
49.000000 90.186005
50.000000 89.831081
51.000000 89.476229
52.000000 89.121451
53.000000 88.766747
54.000000 88.412117
55.000000 88.057564
56.000000 87.703087
57.000000 87.348687
58.000000 86.994365
59.000000 86.640123
60.000000 86.285960
61.000000 85.931877
62.000000 85.577877
63.000000 85.223958
64.000000 84.870123
65.000000 84.516372
66.000000 84.162705
67.000000 83.809125
68.000000 83.455632
69.000000 83.102227
70.000000 82.748911
71.000000 82.395684
72.000000 82.042548
73.000000 81.689505
74.000000 81.336554
75.000000 80.983698
76.000000 80.630936
77.000000 80.278271
78.000000 79.925703
79.000000 79.573233
80.000000 79.220864
81.000000 78.868595
82.000000 78.516428
83.000000 78.164364
84.000000 77.812405
85.000000 77.460552
86.000000 77.108805
87.000000 76.757167
88.000000 76.405639
89.000000 76.054222
90.000000 75.702917
91.000000 75.351726
92.000000 75.000650
93.000000 74.649692
94.000000 74.298851
95.000000 73.948130
96.000000 73.597530
97.000000 73.247054
98.000000 72.896701
99.000000 72.546475
100.000000 72.196377
101.000000 71.846408
102.000000 71.496570
103.000000 71.146866
104.000000 70.797296
105.000000 70.447863
106.000000 70.098568
107.000000 69.749414
108.000000 69.400402
109.000000 69.051534
110.000000 68.702813
111.000000 68.354240
112.000000 68.005818
113.000000 67.657548
114.000000 67.309434
115.000000 66.961477
116.000000 66.613679
117.000000 66.266043
118.000000 65.918571
119.000000 65.571266
120.000000 65.224130
121.000000 64.877166
};

==> figures/comparisons/BCH_match_const1_GV_bound/ordGVq7_n114.tex <==
\addplot table {
0.000000 0.912705
1.000000 0.864243
2.000000 0.815781
3.000000 0.775396
4.000000 0.735010
5.000000 0.702702
6.000000 0.662317
7.000000 0.630009
8.000000 0.605778
9.000000 0.573470
10.000000 0.541161
11.000000 0.516930
12.000000 0.492699
13.000000 0.460391
14.000000 0.436160
15.000000 0.411929
16.000000 0.387698
17.000000 0.371544
18.000000 0.347313
19.000000 0.323081
20.000000 0.306927
21.000000 0.282696
22.000000 0.266542
23.000000 0.250388
24.000000 0.226157
25.000000 0.210003
26.000000 0.193849
27.000000 0.177695
28.000000 0.161541
29.000000 0.153464
30.000000 0.137310
31.000000 0.121156
32.000000 0.113079
33.000000 0.096924
34.000000 0.088847
35.000000 0.072693
36.000000 0.064616
37.000000 0.056539
38.000000 0.048462
39.000000 0.040385
40.000000 0.032308
41.000000 0.024231
42.000000 0.016154
43.000000 0.016154
44.000000 0.008077
45.000000 0.008077
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
51.000000 0.000000
52.000000 0.000000
53.000000 0.000000
54.000000 0.000000
55.000000 0.000000
56.000000 0.000000
57.000000 -0.100000
};
\addlegendentry{$(q-1)$-ary GV ($u$ arbitrary)}

==> figures/comparisons/BCH_match_const1_GV_bound/plot_different_k_for_BCH_Codes.tex <==
\addplot table {
0.000000 0.991228
0.000000 0.964912
1.000000 0.938596
1.000000 0.912281
2.000000 0.885965
2.000000 0.859649
3.000000 0.833333
3.000000 0.833333
4.000000 0.807018
4.000000 0.780702
5.000000 0.754386
5.000000 0.728070
6.000000 0.701754
6.000000 0.675439
7.000000 0.675439
7.000000 0.649123
8.000000 0.622807
8.000000 0.622807
9.000000 0.622807
9.000000 0.614035
10.000000 0.587719
10.000000 0.587719
11.000000 0.561404
11.000000 0.535088
12.000000 0.508772
12.000000 0.482456
13.000000 0.482456
13.000000 0.456140
14.000000 0.456140
14.000000 0.429825
15.000000 0.403509
15.000000 0.377193
16.000000 0.350877
16.000000 0.350877
17.000000 0.350877
17.000000 0.350877
18.000000 0.350877
18.000000 0.350877
19.000000 0.342105
19.000000 0.315789
20.000000 0.315789
20.000000 0.289474
21.000000 0.289474
21.000000 0.263158
22.000000 0.236842
22.000000 0.236842
23.000000 0.210526
23.000000 0.210526
24.000000 0.184211
24.000000 0.184211
25.000000 0.184211
25.000000 0.184211
26.000000 0.184211
26.000000 0.184211
27.000000 0.184211
27.000000 0.184211
28.000000 0.184211
28.000000 0.175439
29.000000 0.149123
29.000000 0.149123
30.000000 0.122807
30.000000 0.122807
31.000000 0.096491
31.000000 0.096491
32.000000 0.096491
32.000000 0.070175
33.000000 0.070175
33.000000 0.070175
34.000000 0.070175
34.000000 0.070175
35.000000 0.070175
35.000000 0.070175
36.000000 0.070175
36.000000 0.070175
37.000000 0.070175
37.000000 0.070175
38.000000 0.061404
38.000000 0.061404
39.000000 0.061404
39.000000 0.035088
40.000000 0.035088
40.000000 0.008772
41.000000 0.008772
41.000000 0.008772
42.000000 0.008772
42.000000 0.008772
43.000000 0.008772
43.000000 0.008772
44.000000 0.008772
44.000000 0.008772
45.000000 0.008772
45.000000 0.008772
46.000000 0.008772
46.000000 0.008772
47.000000 0.008772
47.000000 0.000000
48.000000 0.000000
48.000000 0.000000
49.000000 0.000000
49.000000 0.000000
50.000000 0.000000
50.000000 0.000000
51.000000 0.000000
51.000000 0.000000
52.000000 0.000000
52.000000 0.000000
53.000000 0.000000
53.000000 0.000000
54.000000 0.000000
54.000000 0.000000
55.000000 0.000000
55.000000 0.000000
56.000000 0.000000
56.000000 0.000000
};
\addlegendentry{BCH Codes }

==> figures/comparisons/BCH_match_const1_GV_bound/plot_list_ball_blokhuis_bound.tex <==
\addplot table {
48.000000 0.008772
48.000000 0.017544
47.000000 0.026316
47.000000 0.035088
47.000000 0.043860
46.000000 0.052632
46.000000 0.061404
46.000000 0.070175
45.000000 0.078947
44.000000 0.087719
44.000000 0.096491
44.000000 0.105263
43.000000 0.114035
43.000000 0.122807
42.000000 0.131579
42.000000 0.140351
41.000000 0.149123
41.000000 0.157895
41.000000 0.166667
41.000000 0.175439
40.000000 0.184211
40.000000 0.192982
39.000000 0.201754
39.000000 0.210526
38.000000 0.219298
38.000000 0.228070
38.000000 0.236842
37.000000 0.245614
37.000000 0.254386
36.000000 0.263158
35.000000 0.271930
35.000000 0.280702
35.000000 0.289474
35.000000 0.298246
34.000000 0.307018
34.000000 0.315789
33.000000 0.324561
32.000000 0.333333
32.000000 0.342105
32.000000 0.350877
32.000000 0.359649
32.000000 0.368421
31.000000 0.377193
31.000000 0.385965
30.000000 0.394737
29.000000 0.403509
29.000000 0.412281
29.000000 0.421053
28.000000 0.429825
28.000000 0.438596
27.000000 0.447368
26.000000 0.456140
26.000000 0.464912
26.000000 0.473684
25.000000 0.482456
25.000000 0.491228
25.000000 0.500000
24.000000 0.508772
23.000000 0.517544
23.000000 0.526316
23.000000 0.535088
22.000000 0.543860
22.000000 0.552632
21.000000 0.561404
21.000000 0.570175
20.000000 0.578947
20.000000 0.587719
20.000000 0.596491
20.000000 0.605263
19.000000 0.614035
19.000000 0.622807
18.000000 0.631579
18.000000 0.640351
17.000000 0.649123
17.000000 0.657895
17.000000 0.666667
16.000000 0.675439
16.000000 0.684211
15.000000 0.692982
14.000000 0.701754
14.000000 0.710526
14.000000 0.719298
14.000000 0.728070
13.000000 0.736842
13.000000 0.745614
12.000000 0.754386
11.000000 0.763158
11.000000 0.771930
11.000000 0.780702
11.000000 0.789474
10.000000 0.798246
10.000000 0.807018
9.000000 0.815789
8.000000 0.824561
8.000000 0.833333
8.000000 0.842105
7.000000 0.850877
7.000000 0.859649
7.000000 0.868421
6.000000 0.877193
5.000000 0.885965
5.000000 0.894737
5.000000 0.903509
4.000000 0.912281
4.000000 0.921053
4.000000 0.929825
3.000000 0.938596
2.000000 0.947368
2.000000 0.956140
2.000000 0.964912
1.000000 0.973684
1.000000 0.982456
0.000000 0.991228
0.000000 1.000000
};
\addlegendentry{Ball--Blokhuis bound \cite{ball2013bound}}

==> figures/comparisons/BCH_match_const1_GV_bound/plot_list_construction_1_n114.tex <==
\addplot table {
0.000000 0.982456
1.000000 0.929825
2.000000 0.885965
3.000000 0.842105
4.000000 0.798246
5.000000 0.763158
6.000000 0.728070
7.000000 0.692982
8.000000 0.657895
9.000000 0.631579
10.000000 0.596491
11.000000 0.570175
12.000000 0.535088
13.000000 0.508772
14.000000 0.482456
15.000000 0.456140
16.000000 0.438596
17.000000 0.412281
18.000000 0.385965
19.000000 0.359649
20.000000 0.342105
21.000000 0.324561
22.000000 0.298246
23.000000 0.280702
24.000000 0.263158
25.000000 0.245614
26.000000 0.219298
27.000000 0.210526
28.000000 0.192982
29.000000 0.175439
30.000000 0.157895
31.000000 0.140351
32.000000 0.131579
33.000000 0.114035
34.000000 0.105263
35.000000 0.087719
36.000000 0.078947
37.000000 0.070175
38.000000 0.052632
39.000000 0.043860
40.000000 0.035088
41.000000 0.026316
42.000000 0.017544
43.000000 0.017544
44.000000 0.008772
45.000000 0.000000
46.000000 0.000000
47.000000 -0.008772
48.000000 -0.008772
49.000000 -0.008772
50.000000 -0.008772
51.000000 -0.008772
52.000000 -0.008772
53.000000 -0.008772
54.000000 -0.008772
55.000000 -0.008772
56.000000 -0.008772
57.000000 -0.100000
};
\addlegendentry{Theorem~\ref{th:upartial}, $u \leq 6$}

==> figures/comparisons/BCH_match_const1_GV_bound/plot_list_griesmer_bound.tex <==
\addplot table {
56.000000 0.008772
49.000000 0.017544
48.000000 0.026316
48.000000 0.035088
47.000000 0.043860
47.000000 0.052632
46.000000 0.061404
46.000000 0.070175
45.000000 0.078947
45.000000 0.087719
45.000000 0.096491
44.000000 0.105263
44.000000 0.114035
43.000000 0.122807
43.000000 0.131579
42.000000 0.140351
42.000000 0.149123
41.000000 0.157895
41.000000 0.166667
41.000000 0.175439
40.000000 0.184211
40.000000 0.192982
39.000000 0.201754
39.000000 0.210526
38.000000 0.219298
38.000000 0.228070
38.000000 0.236842
37.000000 0.245614
37.000000 0.254386
36.000000 0.263158
36.000000 0.271930
35.000000 0.280702
35.000000 0.289474
34.000000 0.298246
34.000000 0.307018
34.000000 0.315789
33.000000 0.324561
33.000000 0.333333
32.000000 0.342105
32.000000 0.350877
31.000000 0.359649
31.000000 0.368421
31.000000 0.377193
30.000000 0.385965
30.000000 0.394737
29.000000 0.403509
29.000000 0.412281
28.000000 0.421053
28.000000 0.429825
27.000000 0.438596
27.000000 0.447368
27.000000 0.456140
26.000000 0.464912
26.000000 0.473684
25.000000 0.482456
25.000000 0.491228
24.000000 0.500000
24.000000 0.508772
24.000000 0.517544
24.000000 0.526316
23.000000 0.535088
23.000000 0.543860
22.000000 0.552632
22.000000 0.561404
21.000000 0.570175
21.000000 0.578947
20.000000 0.587719
20.000000 0.596491
20.000000 0.605263
19.000000 0.614035
19.000000 0.622807
18.000000 0.631579
18.000000 0.640351
17.000000 0.649123
17.000000 0.657895
17.000000 0.666667
16.000000 0.675439
16.000000 0.684211
15.000000 0.692982
15.000000 0.701754
14.000000 0.710526
14.000000 0.719298
13.000000 0.728070
13.000000 0.736842
13.000000 0.745614
12.000000 0.754386
12.000000 0.763158
11.000000 0.771930
11.000000 0.780702
10.000000 0.789474
10.000000 0.798246
10.000000 0.807018
9.000000 0.815789
9.000000 0.824561
8.000000 0.833333
8.000000 0.842105
7.000000 0.850877
7.000000 0.859649
6.000000 0.868421
6.000000 0.877193
6.000000 0.885965
5.000000 0.894737
5.000000 0.903509
4.000000 0.912281
4.000000 0.921053
3.000000 0.929825
3.000000 0.938596
3.000000 0.947368
2.000000 0.956140
2.000000 0.964912
1.000000 0.973684
1.000000 0.982456
0.000000 0.991228
0.000000 1.000000
};
\addlegendentry{Griesmer bound \cite{griesmer1960bound}}


==> figures/comparisons/BCH_match_const1_GV_bound/q_ary_usual_GV_n114.tex <==
\addplot table {
0.000000 0.991228
1.000000 0.938596
2.000000 0.894737
3.000000 0.850877
4.000000 0.807018
5.000000 0.771930
6.000000 0.736842
7.000000 0.701754
8.000000 0.666667
9.000000 0.640351
10.000000 0.605263
11.000000 0.578947
12.000000 0.543860
13.000000 0.517544
14.000000 0.491228
15.000000 0.464912
16.000000 0.447368
17.000000 0.421053
18.000000 0.394737
19.000000 0.368421
20.000000 0.350877
21.000000 0.333333
22.000000 0.307018
23.000000 0.289474
24.000000 0.271930
25.000000 0.254386
26.000000 0.228070
27.000000 0.219298
28.000000 0.201754
29.000000 0.184211
30.000000 0.166667
31.000000 0.149123
32.000000 0.140351
33.000000 0.122807
34.000000 0.114035
35.000000 0.096491
36.000000 0.087719
37.000000 0.078947
38.000000 0.061404
39.000000 0.052632
40.000000 0.043860
41.000000 0.035088
42.000000 0.026316
43.000000 0.026316
44.000000 0.017544
45.000000 0.008772
46.000000 0.008772
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
51.000000 0.000000
52.000000 0.000000
53.000000 0.000000
54.000000 0.000000
55.000000 0.000000
56.000000 0.000000
57.000000 -0.100000
};
\addlegendentry{$q$-ary GV ($u=0$)}

==> figures/comparisons/Const1_to_ord_GV/GV_treat_u_as_t.tex <==
\addplot table {
0.000000 0.960000
1.000000 0.930000
2.000000 0.905000
3.000000 0.880000
4.000000 0.855000
5.000000 0.830000
6.000000 0.810000
7.000000 0.790000
8.000000 0.770000
9.000000 0.750000
10.000000 0.730000
11.000000 0.710000
12.000000 0.690000
13.000000 0.675000
14.000000 0.655000
15.000000 0.635000
16.000000 0.620000
17.000000 0.605000
18.000000 0.585000
19.000000 0.570000
20.000000 0.555000
21.000000 0.540000
22.000000 0.525000
23.000000 0.510000
24.000000 0.495000
25.000000 0.480000
26.000000 0.465000
27.000000 0.450000
28.000000 0.440000
29.000000 0.425000
30.000000 0.410000
31.000000 0.400000
32.000000 0.385000
33.000000 0.375000
34.000000 0.360000
35.000000 0.350000
36.000000 0.335000
37.000000 0.325000
38.000000 0.315000
39.000000 0.300000
40.000000 0.290000
41.000000 0.280000
42.000000 0.270000
43.000000 0.260000
44.000000 0.245000
45.000000 0.235000
46.000000 0.225000
47.000000 0.215000
48.000000 0.205000
49.000000 0.200000
50.000000 0.190000
51.000000 0.180000
52.000000 0.170000
53.000000 0.160000
54.000000 0.155000
55.000000 0.145000
56.000000 0.135000
57.000000 0.130000
58.000000 0.120000
59.000000 0.115000
60.000000 0.105000
61.000000 0.100000
62.000000 0.090000
63.000000 0.085000
64.000000 0.080000
65.000000 0.075000
66.000000 0.065000
67.000000 0.060000
68.000000 0.055000
69.000000 0.050000
70.000000 0.045000
71.000000 0.040000
72.000000 0.035000
73.000000 0.030000
74.000000 0.025000
75.000000 0.020000
76.000000 0.020000
77.000000 0.015000
78.000000 0.010000
79.000000 0.010000
80.000000 0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 10$}
\addplot table {
0.000000 0.930000
1.000000 0.905000
2.000000 0.880000
3.000000 0.855000
4.000000 0.830000
5.000000 0.810000
6.000000 0.790000
7.000000 0.770000
8.000000 0.750000
9.000000 0.730000
10.000000 0.710000
11.000000 0.690000
12.000000 0.675000
13.000000 0.655000
14.000000 0.635000
15.000000 0.620000
16.000000 0.605000
17.000000 0.585000
18.000000 0.570000
19.000000 0.555000
20.000000 0.540000
21.000000 0.525000
22.000000 0.510000
23.000000 0.495000
24.000000 0.480000
25.000000 0.465000
26.000000 0.450000
27.000000 0.440000
28.000000 0.425000
29.000000 0.410000
30.000000 0.400000
31.000000 0.385000
32.000000 0.375000
33.000000 0.360000
34.000000 0.350000
35.000000 0.335000
36.000000 0.325000
37.000000 0.315000
38.000000 0.300000
39.000000 0.290000
40.000000 0.280000
41.000000 0.270000
42.000000 0.260000
43.000000 0.245000
44.000000 0.235000
45.000000 0.225000
46.000000 0.215000
47.000000 0.205000
48.000000 0.200000
49.000000 0.190000
50.000000 0.180000
51.000000 0.170000
52.000000 0.160000
53.000000 0.155000
54.000000 0.145000
55.000000 0.135000
56.000000 0.130000
57.000000 0.120000
58.000000 0.115000
59.000000 0.105000
60.000000 0.100000
61.000000 0.090000
62.000000 0.085000
63.000000 0.080000
64.000000 0.075000
65.000000 0.065000
66.000000 0.060000
67.000000 0.055000
68.000000 0.050000
69.000000 0.045000
70.000000 0.040000
71.000000 0.035000
72.000000 0.030000
73.000000 0.025000
74.000000 0.020000
75.000000 0.020000
76.000000 0.015000
77.000000 0.010000
78.000000 0.010000
79.000000 0.005000
80.000000 0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 20$}
\addplot table {
0.000000 0.905000
1.000000 0.880000
2.000000 0.855000
3.000000 0.830000
4.000000 0.810000
5.000000 0.790000
6.000000 0.770000
7.000000 0.750000
8.000000 0.730000
9.000000 0.710000
10.000000 0.690000
11.000000 0.675000
12.000000 0.655000
13.000000 0.635000
14.000000 0.620000
15.000000 0.605000
16.000000 0.585000
17.000000 0.570000
18.000000 0.555000
19.000000 0.540000
20.000000 0.525000
21.000000 0.510000
22.000000 0.495000
23.000000 0.480000
24.000000 0.465000
25.000000 0.450000
26.000000 0.440000
27.000000 0.425000
28.000000 0.410000
29.000000 0.400000
30.000000 0.385000
31.000000 0.375000
32.000000 0.360000
33.000000 0.350000
34.000000 0.335000
35.000000 0.325000
36.000000 0.315000
37.000000 0.300000
38.000000 0.290000
39.000000 0.280000
40.000000 0.270000
41.000000 0.260000
42.000000 0.245000
43.000000 0.235000
44.000000 0.225000
45.000000 0.215000
46.000000 0.205000
47.000000 0.200000
48.000000 0.190000
49.000000 0.180000
50.000000 0.170000
51.000000 0.160000
52.000000 0.155000
53.000000 0.145000
54.000000 0.135000
55.000000 0.130000
56.000000 0.120000
57.000000 0.115000
58.000000 0.105000
59.000000 0.100000
60.000000 0.090000
61.000000 0.085000
62.000000 0.080000
63.000000 0.075000
64.000000 0.065000
65.000000 0.060000
66.000000 0.055000
67.000000 0.050000
68.000000 0.045000
69.000000 0.040000
70.000000 0.035000
71.000000 0.030000
72.000000 0.025000
73.000000 0.020000
74.000000 0.020000
75.000000 0.015000
76.000000 0.010000
77.000000 0.010000
78.000000 0.005000
79.000000 0.005000
80.000000 0.000000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 30$}
\addplot table {
0.000000 0.855000
1.000000 0.830000
2.000000 0.810000
3.000000 0.790000
4.000000 0.770000
5.000000 0.750000
6.000000 0.730000
7.000000 0.710000
8.000000 0.690000
9.000000 0.675000
10.000000 0.655000
11.000000 0.635000
12.000000 0.620000
13.000000 0.605000
14.000000 0.585000
15.000000 0.570000
16.000000 0.555000
17.000000 0.540000
18.000000 0.525000
19.000000 0.510000
20.000000 0.495000
21.000000 0.480000
22.000000 0.465000
23.000000 0.450000
24.000000 0.440000
25.000000 0.425000
26.000000 0.410000
27.000000 0.400000
28.000000 0.385000
29.000000 0.375000
30.000000 0.360000
31.000000 0.350000
32.000000 0.335000
33.000000 0.325000
34.000000 0.315000
35.000000 0.300000
36.000000 0.290000
37.000000 0.280000
38.000000 0.270000
39.000000 0.260000
40.000000 0.245000
41.000000 0.235000
42.000000 0.225000
43.000000 0.215000
44.000000 0.205000
45.000000 0.200000
46.000000 0.190000
47.000000 0.180000
48.000000 0.170000
49.000000 0.160000
50.000000 0.155000
51.000000 0.145000
52.000000 0.135000
53.000000 0.130000
54.000000 0.120000
55.000000 0.115000
56.000000 0.105000
57.000000 0.100000
58.000000 0.090000
59.000000 0.085000
60.000000 0.080000
61.000000 0.075000
62.000000 0.065000
63.000000 0.060000
64.000000 0.055000
65.000000 0.050000
66.000000 0.045000
67.000000 0.040000
68.000000 0.035000
69.000000 0.030000
70.000000 0.025000
71.000000 0.020000
72.000000 0.020000
73.000000 0.015000
74.000000 0.010000
75.000000 0.010000
76.000000 0.005000
77.000000 0.005000
78.000000 0.000000
79.000000 0.000000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 40$}
\addplot table {
0.000000 0.830000
1.000000 0.810000
2.000000 0.790000
3.000000 0.770000
4.000000 0.750000
5.000000 0.730000
6.000000 0.710000
7.000000 0.690000
8.000000 0.675000
9.000000 0.655000
10.000000 0.635000
11.000000 0.620000
12.000000 0.605000
13.000000 0.585000
14.000000 0.570000
15.000000 0.555000
16.000000 0.540000
17.000000 0.525000
18.000000 0.510000
19.000000 0.495000
20.000000 0.480000
21.000000 0.465000
22.000000 0.450000
23.000000 0.440000
24.000000 0.425000
25.000000 0.410000
26.000000 0.400000
27.000000 0.385000
28.000000 0.375000
29.000000 0.360000
30.000000 0.350000
31.000000 0.335000
32.000000 0.325000
33.000000 0.315000
34.000000 0.300000
35.000000 0.290000
36.000000 0.280000
37.000000 0.270000
38.000000 0.260000
39.000000 0.245000
40.000000 0.235000
41.000000 0.225000
42.000000 0.215000
43.000000 0.205000
44.000000 0.200000
45.000000 0.190000
46.000000 0.180000
47.000000 0.170000
48.000000 0.160000
49.000000 0.155000
50.000000 0.145000
51.000000 0.135000
52.000000 0.130000
53.000000 0.120000
54.000000 0.115000
55.000000 0.105000
56.000000 0.100000
57.000000 0.090000
58.000000 0.085000
59.000000 0.080000
60.000000 0.075000
61.000000 0.065000
62.000000 0.060000
63.000000 0.055000
64.000000 0.050000
65.000000 0.045000
66.000000 0.040000
67.000000 0.035000
68.000000 0.030000
69.000000 0.025000
70.000000 0.020000
71.000000 0.020000
72.000000 0.015000
73.000000 0.010000
74.000000 0.010000
75.000000 0.005000
76.000000 0.005000
77.000000 0.000000
78.000000 0.000000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 50$}
\addplot table {
0.000000 0.810000
1.000000 0.790000
2.000000 0.770000
3.000000 0.750000
4.000000 0.730000
5.000000 0.710000
6.000000 0.690000
7.000000 0.675000
8.000000 0.655000
9.000000 0.635000
10.000000 0.620000
11.000000 0.605000
12.000000 0.585000
13.000000 0.570000
14.000000 0.555000
15.000000 0.540000
16.000000 0.525000
17.000000 0.510000
18.000000 0.495000
19.000000 0.480000
20.000000 0.465000
21.000000 0.450000
22.000000 0.440000
23.000000 0.425000
24.000000 0.410000
25.000000 0.400000
26.000000 0.385000
27.000000 0.375000
28.000000 0.360000
29.000000 0.350000
30.000000 0.335000
31.000000 0.325000
32.000000 0.315000
33.000000 0.300000
34.000000 0.290000
35.000000 0.280000
36.000000 0.270000
37.000000 0.260000
38.000000 0.245000
39.000000 0.235000
40.000000 0.225000
41.000000 0.215000
42.000000 0.205000
43.000000 0.200000
44.000000 0.190000
45.000000 0.180000
46.000000 0.170000
47.000000 0.160000
48.000000 0.155000
49.000000 0.145000
50.000000 0.135000
51.000000 0.130000
52.000000 0.120000
53.000000 0.115000
54.000000 0.105000
55.000000 0.100000
56.000000 0.090000
57.000000 0.085000
58.000000 0.080000
59.000000 0.075000
60.000000 0.065000
61.000000 0.060000
62.000000 0.055000
63.000000 0.050000
64.000000 0.045000
65.000000 0.040000
66.000000 0.035000
67.000000 0.030000
68.000000 0.025000
69.000000 0.020000
70.000000 0.020000
71.000000 0.015000
72.000000 0.010000
73.000000 0.010000
74.000000 0.005000
75.000000 0.005000
76.000000 0.000000
77.000000 0.000000
78.000000 -0.005000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 60$}
\addplot table {
0.000000 0.790000
1.000000 0.770000
2.000000 0.750000
3.000000 0.730000
4.000000 0.710000
5.000000 0.690000
6.000000 0.675000
7.000000 0.655000
8.000000 0.635000
9.000000 0.620000
10.000000 0.605000
11.000000 0.585000
12.000000 0.570000
13.000000 0.555000
14.000000 0.540000
15.000000 0.525000
16.000000 0.510000
17.000000 0.495000
18.000000 0.480000
19.000000 0.465000
20.000000 0.450000
21.000000 0.440000
22.000000 0.425000
23.000000 0.410000
24.000000 0.400000
25.000000 0.385000
26.000000 0.375000
27.000000 0.360000
28.000000 0.350000
29.000000 0.335000
30.000000 0.325000
31.000000 0.315000
32.000000 0.300000
33.000000 0.290000
34.000000 0.280000
35.000000 0.270000
36.000000 0.260000
37.000000 0.245000
38.000000 0.235000
39.000000 0.225000
40.000000 0.215000
41.000000 0.205000
42.000000 0.200000
43.000000 0.190000
44.000000 0.180000
45.000000 0.170000
46.000000 0.160000
47.000000 0.155000
48.000000 0.145000
49.000000 0.135000
50.000000 0.130000
51.000000 0.120000
52.000000 0.115000
53.000000 0.105000
54.000000 0.100000
55.000000 0.090000
56.000000 0.085000
57.000000 0.080000
58.000000 0.075000
59.000000 0.065000
60.000000 0.060000
61.000000 0.055000
62.000000 0.050000
63.000000 0.045000
64.000000 0.040000
65.000000 0.035000
66.000000 0.030000
67.000000 0.025000
68.000000 0.020000
69.000000 0.020000
70.000000 0.015000
71.000000 0.010000
72.000000 0.010000
73.000000 0.005000
74.000000 0.005000
75.000000 0.000000
76.000000 0.000000
77.000000 -0.005000
78.000000 -0.005000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 70$}
\addplot table {
0.000000 0.750000
1.000000 0.730000
2.000000 0.710000
3.000000 0.690000
4.000000 0.675000
5.000000 0.655000
6.000000 0.635000
7.000000 0.620000
8.000000 0.605000
9.000000 0.585000
10.000000 0.570000
11.000000 0.555000
12.000000 0.540000
13.000000 0.525000
14.000000 0.510000
15.000000 0.495000
16.000000 0.480000
17.000000 0.465000
18.000000 0.450000
19.000000 0.440000
20.000000 0.425000
21.000000 0.410000
22.000000 0.400000
23.000000 0.385000
24.000000 0.375000
25.000000 0.360000
26.000000 0.350000
27.000000 0.335000
28.000000 0.325000
29.000000 0.315000
30.000000 0.300000
31.000000 0.290000
32.000000 0.280000
33.000000 0.270000
34.000000 0.260000
35.000000 0.245000
36.000000 0.235000
37.000000 0.225000
38.000000 0.215000
39.000000 0.205000
40.000000 0.200000
41.000000 0.190000
42.000000 0.180000
43.000000 0.170000
44.000000 0.160000
45.000000 0.155000
46.000000 0.145000
47.000000 0.135000
48.000000 0.130000
49.000000 0.120000
50.000000 0.115000
51.000000 0.105000
52.000000 0.100000
53.000000 0.090000
54.000000 0.085000
55.000000 0.080000
56.000000 0.075000
57.000000 0.065000
58.000000 0.060000
59.000000 0.055000
60.000000 0.050000
61.000000 0.045000
62.000000 0.040000
63.000000 0.035000
64.000000 0.030000
65.000000 0.025000
66.000000 0.020000
67.000000 0.020000
68.000000 0.015000
69.000000 0.010000
70.000000 0.010000
71.000000 0.005000
72.000000 0.005000
73.000000 0.000000
74.000000 0.000000
75.000000 -0.005000
76.000000 -0.005000
77.000000 -0.005000
78.000000 -0.005000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 80$}
\addplot table {
0.000000 0.730000
1.000000 0.710000
2.000000 0.690000
3.000000 0.675000
4.000000 0.655000
5.000000 0.635000
6.000000 0.620000
7.000000 0.605000
8.000000 0.585000
9.000000 0.570000
10.000000 0.555000
11.000000 0.540000
12.000000 0.525000
13.000000 0.510000
14.000000 0.495000
15.000000 0.480000
16.000000 0.465000
17.000000 0.450000
18.000000 0.440000
19.000000 0.425000
20.000000 0.410000
21.000000 0.400000
22.000000 0.385000
23.000000 0.375000
24.000000 0.360000
25.000000 0.350000
26.000000 0.335000
27.000000 0.325000
28.000000 0.315000
29.000000 0.300000
30.000000 0.290000
31.000000 0.280000
32.000000 0.270000
33.000000 0.260000
34.000000 0.245000
35.000000 0.235000
36.000000 0.225000
37.000000 0.215000
38.000000 0.205000
39.000000 0.200000
40.000000 0.190000
41.000000 0.180000
42.000000 0.170000
43.000000 0.160000
44.000000 0.155000
45.000000 0.145000
46.000000 0.135000
47.000000 0.130000
48.000000 0.120000
49.000000 0.115000
50.000000 0.105000
51.000000 0.100000
52.000000 0.090000
53.000000 0.085000
54.000000 0.080000
55.000000 0.075000
56.000000 0.065000
57.000000 0.060000
58.000000 0.055000
59.000000 0.050000
60.000000 0.045000
61.000000 0.040000
62.000000 0.035000
63.000000 0.030000
64.000000 0.025000
65.000000 0.020000
66.000000 0.020000
67.000000 0.015000
68.000000 0.010000
69.000000 0.010000
70.000000 0.005000
71.000000 0.005000
72.000000 0.000000
73.000000 0.000000
74.000000 -0.005000
75.000000 -0.005000
76.000000 -0.005000
77.000000 -0.005000
78.000000 -0.005000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 90$}
\addplot table {
0.000000 0.710000
1.000000 0.690000
2.000000 0.675000
3.000000 0.655000
4.000000 0.635000
5.000000 0.620000
6.000000 0.605000
7.000000 0.585000
8.000000 0.570000
9.000000 0.555000
10.000000 0.540000
11.000000 0.525000
12.000000 0.510000
13.000000 0.495000
14.000000 0.480000
15.000000 0.465000
16.000000 0.450000
17.000000 0.440000
18.000000 0.425000
19.000000 0.410000
20.000000 0.400000
21.000000 0.385000
22.000000 0.375000
23.000000 0.360000
24.000000 0.350000
25.000000 0.335000
26.000000 0.325000
27.000000 0.315000
28.000000 0.300000
29.000000 0.290000
30.000000 0.280000
31.000000 0.270000
32.000000 0.260000
33.000000 0.245000
34.000000 0.235000
35.000000 0.225000
36.000000 0.215000
37.000000 0.205000
38.000000 0.200000
39.000000 0.190000
40.000000 0.180000
41.000000 0.170000
42.000000 0.160000
43.000000 0.155000
44.000000 0.145000
45.000000 0.135000
46.000000 0.130000
47.000000 0.120000
48.000000 0.115000
49.000000 0.105000
50.000000 0.100000
51.000000 0.090000
52.000000 0.085000
53.000000 0.080000
54.000000 0.075000
55.000000 0.065000
56.000000 0.060000
57.000000 0.055000
58.000000 0.050000
59.000000 0.045000
60.000000 0.040000
61.000000 0.035000
62.000000 0.030000
63.000000 0.025000
64.000000 0.020000
65.000000 0.020000
66.000000 0.015000
67.000000 0.010000
68.000000 0.010000
69.000000 0.005000
70.000000 0.005000
71.000000 0.000000
72.000000 0.000000
73.000000 -0.005000
74.000000 -0.005000
75.000000 -0.005000
76.000000 -0.005000
77.000000 -0.005000
78.000000 -0.005000
79.000000 -0.005000
80.000000 -0.005000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u= 100$}


==> figures/comparisons/Const1_to_ord_GV/ordGvq7.tex <==
\addplot table {
0.000000 0.931106
1.000000 0.903032
2.000000 0.874959
3.000000 0.846885
4.000000 0.823491
5.000000 0.800096
6.000000 0.776702
7.000000 0.757986
8.000000 0.734591
9.000000 0.715876
10.000000 0.697160
11.000000 0.678444
12.000000 0.659728
13.000000 0.641013
14.000000 0.622297
15.000000 0.608260
16.000000 0.589545
17.000000 0.575508
18.000000 0.556792
19.000000 0.542755
20.000000 0.528719
21.000000 0.510003
22.000000 0.495966
23.000000 0.481929
24.000000 0.467892
25.000000 0.453856
26.000000 0.439819
27.000000 0.425782
28.000000 0.411745
29.000000 0.402388
30.000000 0.388351
31.000000 0.374314
32.000000 0.364956
33.000000 0.350919
34.000000 0.336883
35.000000 0.327525
36.000000 0.313488
37.000000 0.304130
38.000000 0.294772
39.000000 0.280735
40.000000 0.271378
41.000000 0.262020
42.000000 0.252662
43.000000 0.238625
44.000000 0.229267
45.000000 0.219909
46.000000 0.210552
47.000000 0.201194
48.000000 0.191836
49.000000 0.182478
50.000000 0.177799
51.000000 0.168441
52.000000 0.159083
53.000000 0.149726
54.000000 0.145047
55.000000 0.135689
56.000000 0.126331
57.000000 0.121652
58.000000 0.112294
59.000000 0.107615
60.000000 0.098257
61.000000 0.093578
62.000000 0.084221
63.000000 0.079542
64.000000 0.074863
65.000000 0.070184
66.000000 0.060826
67.000000 0.056147
68.000000 0.051468
69.000000 0.046789
70.000000 0.042110
71.000000 0.037431
72.000000 0.032752
73.000000 0.028074
74.000000 0.023395
75.000000 0.023395
76.000000 0.018716
77.000000 0.014037
78.000000 0.014037
79.000000 0.009358
80.000000 0.009358
};
\addlegendentry{$(q-1)$-ary GV \\
		($u$ arbitrary)}

==> figures/comparisons/Const1_to_ord_GV/plot_list_construction_1.tex <==
\addplot table {
0.000000 0.990000
1.000000 0.960000
2.000000 0.930000
3.000000 0.905000
4.000000 0.880000
5.000000 0.855000
6.000000 0.830000
7.000000 0.810000
8.000000 0.790000
9.000000 0.770000
10.000000 0.750000
11.000000 0.730000
12.000000 0.710000
13.000000 0.690000
14.000000 0.675000
15.000000 0.655000
16.000000 0.635000
17.000000 0.620000
18.000000 0.605000
19.000000 0.585000
20.000000 0.570000
21.000000 0.555000
22.000000 0.540000
23.000000 0.525000
24.000000 0.510000
25.000000 0.495000
26.000000 0.480000
27.000000 0.465000
28.000000 0.450000
29.000000 0.440000
30.000000 0.425000
31.000000 0.410000
32.000000 0.400000
33.000000 0.385000
34.000000 0.375000
35.000000 0.360000
36.000000 0.350000
37.000000 0.335000
38.000000 0.325000
39.000000 0.315000
40.000000 0.300000
41.000000 0.290000
42.000000 0.280000
43.000000 0.270000
44.000000 0.260000
45.000000 0.245000
46.000000 0.235000
47.000000 0.225000
48.000000 0.215000
49.000000 0.205000
50.000000 0.200000
51.000000 0.190000
52.000000 0.180000
53.000000 0.170000
54.000000 0.160000
55.000000 0.155000
56.000000 0.145000
57.000000 0.135000
58.000000 0.130000
59.000000 0.120000
60.000000 0.115000
61.000000 0.105000
62.000000 0.100000
63.000000 0.090000
64.000000 0.085000
65.000000 0.080000
66.000000 0.075000
67.000000 0.065000
68.000000 0.060000
69.000000 0.055000
70.000000 0.050000
71.000000 0.045000
72.000000 0.040000
73.000000 0.035000
74.000000 0.030000
75.000000 0.025000
76.000000 0.020000
77.000000 0.020000
78.000000 0.015000
79.000000 0.010000
80.000000 0.010000
};
\addlegendentry{Theorem~\ref{th:upartial}: $u \leq 7$}

==> figures/comparisons/GV_const2_q4/ordGVq3.tex <==
\addplot table {
	0.000000 0.788519
	1.000000 0.748895
	2.000000 0.717196
	3.000000 0.685496
	4.000000 0.657759
	5.000000 0.630023
	6.000000 0.606248
	7.000000 0.578511
	8.000000 0.558699
	9.000000 0.534925
	10.000000 0.515113
	11.000000 0.495301
	12.000000 0.475489
	13.000000 0.455677
	14.000000 0.435865
	15.000000 0.420015
	16.000000 0.404165
	17.000000 0.384353
	18.000000 0.368504
	19.000000 0.352654
	20.000000 0.336805
	21.000000 0.324917
	22.000000 0.309068
	23.000000 0.297180
	24.000000 0.281331
	25.000000 0.269444
	26.000000 0.257556
	27.000000 0.245669
	28.000000 0.233782
	29.000000 0.221895
	30.000000 0.210008
	31.000000 0.198120
	32.000000 0.186233
	33.000000 0.178308
	34.000000 0.166421
	35.000000 0.158496
	36.000000 0.146609
	37.000000 0.138684
	38.000000 0.130759
	39.000000 0.122835
	40.000000 0.114910
	41.000000 0.106985
	42.000000 0.099060
	43.000000 0.091135
	44.000000 0.083211
	45.000000 0.079248
	46.000000 0.071323
	47.000000 0.063399
	48.000000 0.059436
	49.000000 0.055474
	50.000000 0.047549
	51.000000 0.043586
	52.000000 0.039624
	53.000000 0.035662
	54.000000 0.031699
	55.000000 0.027737
	56.000000 0.023774
	57.000000 0.019812
	58.000000 0.015850
	59.000000 0.011887
	60.000000 0.011887
	61.000000 0.007925
	62.000000 0.007925
	63.000000 0.003962
	64.000000 0.003962
	65.000000 0.003962
	66.000000 0.000000
	67.000000 0.000000
	68.000000 0.000000
	69.000000 0.000000
	70.000000 0.000000
	71.000000 0.000000
	72.000000 0.000000
	73.000000 0.000000
	74.000000 0.000000
	75.000000 0.000000
	76.000000 0.000000
	77.000000 0.000000
	78.000000 0.000000
	79.000000 0.000000
	80.000000 0.000000
};
\addlegendentry{$(q-1)$-ary GV \\ 	($u$ arbitrary)}

==> figures/comparisons/GV_const2_q4/plot_list_const_2_q4.tex <==
\addplot table {
0.000000 0.995000
1.000000 0.950000
2.000000 0.915000
3.000000 0.880000
4.000000 0.850000
5.000000 0.820000
6.000000 0.790000
7.000000 0.765000
8.000000 0.740000
9.000000 0.715000
10.000000 0.690000
11.000000 0.665000
12.000000 0.645000
13.000000 0.620000
14.000000 0.600000
15.000000 0.580000
16.000000 0.560000
17.000000 0.540000
18.000000 0.520000
19.000000 0.505000
20.000000 0.485000
21.000000 0.465000
22.000000 0.450000
23.000000 0.435000
24.000000 0.415000
25.000000 0.400000
26.000000 0.385000
27.000000 0.370000
28.000000 0.355000
29.000000 0.340000
30.000000 0.325000
31.000000 0.310000
32.000000 0.300000
33.000000 0.285000
34.000000 0.275000
35.000000 0.260000
36.000000 0.250000
37.000000 0.235000
38.000000 0.225000
39.000000 0.215000
40.000000 0.200000
41.000000 0.190000
42.000000 0.180000
43.000000 0.170000
44.000000 0.160000
45.000000 0.150000
46.000000 0.140000
47.000000 0.135000
48.000000 0.125000
49.000000 0.115000
50.000000 0.110000
51.000000 0.100000
52.000000 0.090000
53.000000 0.085000
54.000000 0.080000
55.000000 0.070000
56.000000 0.065000
57.000000 0.060000
58.000000 0.055000
59.000000 0.045000
60.000000 0.040000
61.000000 0.035000
62.000000 0.030000
63.000000 0.030000
64.000000 0.025000
65.000000 0.020000
66.000000 0.015000
67.000000 0.015000
68.000000 0.010000
69.000000 0.005000
70.000000 0.005000
71.000000 0.005000
72.000000 0.000000
73.000000 0.000000
74.000000 0.000000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 0$}
\addplot table {
0.000000 0.845000
1.000000 0.800000
2.000000 0.765000
3.000000 0.730000
4.000000 0.700000
5.000000 0.670000
6.000000 0.640000
7.000000 0.615000
8.000000 0.590000
9.000000 0.565000
10.000000 0.540000
11.000000 0.515000
12.000000 0.495000
13.000000 0.470000
14.000000 0.450000
15.000000 0.430000
16.000000 0.410000
17.000000 0.390000
18.000000 0.370000
19.000000 0.355000
20.000000 0.335000
21.000000 0.315000
22.000000 0.300000
23.000000 0.285000
24.000000 0.265000
25.000000 0.250000
26.000000 0.235000
27.000000 0.220000
28.000000 0.205000
29.000000 0.190000
30.000000 0.175000
31.000000 0.160000
32.000000 0.150000
33.000000 0.135000
34.000000 0.125000
35.000000 0.110000
36.000000 0.100000
37.000000 0.085000
38.000000 0.075000
39.000000 0.065000
40.000000 0.050000
41.000000 0.040000
42.000000 0.030000
43.000000 0.020000
44.000000 0.010000
45.000000 0.000000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 10$}
\addplot table {
0.000000 0.710000
1.000000 0.665000
2.000000 0.630000
3.000000 0.595000
4.000000 0.565000
5.000000 0.535000
6.000000 0.505000
7.000000 0.480000
8.000000 0.455000
9.000000 0.430000
10.000000 0.405000
11.000000 0.380000
12.000000 0.360000
13.000000 0.335000
14.000000 0.315000
15.000000 0.295000
16.000000 0.275000
17.000000 0.255000
18.000000 0.235000
19.000000 0.220000
20.000000 0.200000
21.000000 0.180000
22.000000 0.165000
23.000000 0.150000
24.000000 0.130000
25.000000 0.115000
26.000000 0.100000
27.000000 0.085000
28.000000 0.070000
29.000000 0.055000
30.000000 0.040000
31.000000 0.025000
32.000000 0.015000
33.000000 0.000000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 20$}
\addplot table {
0.000000 0.595000
1.000000 0.550000
2.000000 0.515000
3.000000 0.480000
4.000000 0.450000
5.000000 0.420000
6.000000 0.390000
7.000000 0.365000
8.000000 0.340000
9.000000 0.315000
10.000000 0.290000
11.000000 0.265000
12.000000 0.245000
13.000000 0.220000
14.000000 0.200000
15.000000 0.180000
16.000000 0.160000
17.000000 0.140000
18.000000 0.120000
19.000000 0.105000
20.000000 0.085000
21.000000 0.065000
22.000000 0.050000
23.000000 0.035000
24.000000 0.015000
25.000000 0.000000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 30$}
\addplot table {
0.000000 0.500000
1.000000 0.455000
2.000000 0.420000
3.000000 0.385000
4.000000 0.355000
5.000000 0.325000
6.000000 0.295000
7.000000 0.270000
8.000000 0.245000
9.000000 0.220000
10.000000 0.195000
11.000000 0.170000
12.000000 0.150000
13.000000 0.125000
14.000000 0.105000
15.000000 0.085000
16.000000 0.065000
17.000000 0.045000
18.000000 0.025000
19.000000 0.010000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 40$}
\addplot table {
0.000000 0.410000
1.000000 0.365000
2.000000 0.330000
3.000000 0.295000
4.000000 0.265000
5.000000 0.235000
6.000000 0.205000
7.000000 0.180000
8.000000 0.155000
9.000000 0.130000
10.000000 0.105000
11.000000 0.080000
12.000000 0.060000
13.000000 0.035000
14.000000 0.015000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 50$}
\addplot table {
0.000000 0.335000
1.000000 0.290000
2.000000 0.255000
3.000000 0.220000
4.000000 0.190000
5.000000 0.160000
6.000000 0.130000
7.000000 0.105000
8.000000 0.080000
9.000000 0.055000
10.000000 0.030000
11.000000 0.005000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 60$}
\addplot table {
0.000000 0.270000
1.000000 0.225000
2.000000 0.190000
3.000000 0.155000
4.000000 0.125000
5.000000 0.095000
6.000000 0.065000
7.000000 0.040000
8.000000 0.015000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 70$}
\addplot table {
0.000000 0.210000
1.000000 0.165000
2.000000 0.130000
3.000000 0.095000
4.000000 0.065000
5.000000 0.035000
6.000000 0.005000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 80$}
\addplot table {
0.000000 0.155000
1.000000 0.110000
2.000000 0.075000
3.000000 0.040000
4.000000 0.010000
5.000000 -0.100000
6.000000 -0.100000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 90$}
\addplot table {
0.000000 0.110000
1.000000 0.065000
2.000000 0.030000
3.000000 -0.100000
4.000000 -0.100000
5.000000 -0.100000
6.000000 -0.100000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 100$}

==> figures/comparisons/GV_const2_q4/plot_list_constbin_q4.tex <==
\addplot table {
0.000000 0.992500
1.000000 0.952500
2.000000 0.912500
3.000000 0.882500
4.000000 0.847500
5.000000 0.817500
6.000000 0.792500
7.000000 0.762500
8.000000 0.737500
9.000000 0.712500
10.000000 0.687500
11.000000 0.667500
12.000000 0.642500
13.000000 0.622500
14.000000 0.602500
15.000000 0.582500
16.000000 0.562500
17.000000 0.542500
18.000000 0.522500
19.000000 0.502500
20.000000 0.482500
21.000000 0.467500
22.000000 0.447500
23.000000 0.432500
24.000000 0.417500
25.000000 0.402500
26.000000 0.387500
27.000000 0.367500
28.000000 0.352500
29.000000 0.342500
30.000000 0.327500
31.000000 0.312500
32.000000 0.297500
33.000000 0.287500
34.000000 0.272500
35.000000 0.262500
36.000000 0.247500
37.000000 0.237500
38.000000 0.222500
39.000000 0.212500
40.000000 0.202500
41.000000 0.192500
42.000000 0.182500
43.000000 0.172500
44.000000 0.162500
45.000000 0.152500
46.000000 0.142500
47.000000 0.132500
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.922500
1.000000 0.882500
2.000000 0.842500
3.000000 0.812500
4.000000 0.777500
5.000000 0.747500
6.000000 0.722500
7.000000 0.692500
8.000000 0.667500
9.000000 0.642500
10.000000 0.617500
11.000000 0.597500
12.000000 0.572500
13.000000 0.552500
14.000000 0.532500
15.000000 0.512500
16.000000 0.492500
17.000000 0.472500
18.000000 0.452500
19.000000 0.432500
20.000000 0.412500
21.000000 0.397500
22.000000 0.377500
23.000000 0.362500
24.000000 0.347500
25.000000 0.332500
26.000000 0.317500
27.000000 0.297500
28.000000 0.282500
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.860000
1.000000 0.820000
2.000000 0.780000
3.000000 0.750000
4.000000 0.715000
5.000000 0.685000
6.000000 0.660000
7.000000 0.630000
8.000000 0.605000
9.000000 0.580000
10.000000 0.555000
11.000000 0.535000
12.000000 0.510000
13.000000 0.490000
14.000000 0.470000
15.000000 0.450000
16.000000 0.430000
17.000000 0.410000
18.000000 0.390000
19.000000 0.370000
20.000000 0.350000
21.000000 0.335000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.810000
1.000000 0.770000
2.000000 0.730000
3.000000 0.700000
4.000000 0.665000
5.000000 0.635000
6.000000 0.610000
7.000000 0.580000
8.000000 0.555000
9.000000 0.530000
10.000000 0.505000
11.000000 0.485000
12.000000 0.460000
13.000000 0.440000
14.000000 0.420000
15.000000 0.400000
16.000000 0.380000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.767500
1.000000 0.727500
2.000000 0.687500
3.000000 0.657500
4.000000 0.622500
5.000000 0.592500
6.000000 0.567500
7.000000 0.537500
8.000000 0.512500
9.000000 0.487500
10.000000 0.462500
11.000000 0.442500
12.000000 0.417500
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.730000
1.000000 0.690000
2.000000 0.650000
3.000000 0.620000
4.000000 0.585000
5.000000 0.555000
6.000000 0.530000
7.000000 0.500000
8.000000 0.475000
9.000000 0.450000
10.000000 0.425000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.695000
1.000000 0.655000
2.000000 0.615000
3.000000 0.585000
4.000000 0.550000
5.000000 0.520000
6.000000 0.495000
7.000000 0.465000
8.000000 0.440000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.665000
1.000000 0.625000
2.000000 0.585000
3.000000 0.555000
4.000000 0.520000
5.000000 0.490000
6.000000 0.465000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.640000
1.000000 0.600000
2.000000 0.560000
3.000000 0.530000
4.000000 0.495000
5.000000 0.465000
6.000000 -0.100000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.615000
1.000000 0.575000
2.000000 0.535000
3.000000 0.505000
4.000000 0.470000
5.000000 -0.100000
6.000000 -0.100000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.592500
1.000000 0.552500
2.000000 0.512500
3.000000 0.482500
4.000000 -0.100000
5.000000 -0.100000
6.000000 -0.100000
7.000000 -0.100000
8.000000 -0.100000
9.000000 -0.100000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};

==> figures/comparisons/GV_const_2_3_q8/plot_list_const_2_q8.tex <==
\addplot table {
0.000000 0.995000
1.000000 0.965000
2.000000 0.935000
3.000000 0.905000
4.000000 0.880000
5.000000 0.860000
6.000000 0.835000
7.000000 0.815000
8.000000 0.790000
9.000000 0.770000
10.000000 0.750000
11.000000 0.730000
12.000000 0.715000
13.000000 0.695000
14.000000 0.675000
15.000000 0.660000
16.000000 0.640000
17.000000 0.625000
18.000000 0.605000
19.000000 0.590000
20.000000 0.575000
21.000000 0.560000
22.000000 0.545000
23.000000 0.530000
24.000000 0.515000
25.000000 0.500000
26.000000 0.485000
27.000000 0.470000
28.000000 0.455000
29.000000 0.440000
30.000000 0.430000
31.000000 0.415000
32.000000 0.400000
33.000000 0.390000
34.000000 0.375000
35.000000 0.365000
36.000000 0.350000
37.000000 0.340000
38.000000 0.330000
39.000000 0.315000
40.000000 0.305000
41.000000 0.295000
42.000000 0.280000
43.000000 0.270000
44.000000 0.260000
45.000000 0.250000
46.000000 0.240000
47.000000 0.230000
48.000000 0.220000
49.000000 0.210000
50.000000 0.200000
51.000000 0.190000
52.000000 0.185000
53.000000 0.175000
54.000000 0.165000
55.000000 0.155000
56.000000 0.150000
57.000000 0.140000
58.000000 0.130000
59.000000 0.125000
60.000000 0.115000
61.000000 0.110000
62.000000 0.105000
63.000000 0.095000
64.000000 0.090000
65.000000 0.080000
66.000000 0.075000
67.000000 0.070000
68.000000 0.065000
69.000000 0.060000
70.000000 0.055000
71.000000 0.050000
72.000000 0.045000
73.000000 0.040000
74.000000 0.035000
75.000000 0.030000
76.000000 0.025000
77.000000 0.020000
78.000000 0.015000
79.000000 0.015000
80.000000 0.010000
};
\addlegendentry{$u= 0$}
\addplot table {
0.000000 0.930000
1.000000 0.900000
2.000000 0.870000
3.000000 0.840000
4.000000 0.815000
5.000000 0.795000
6.000000 0.770000
7.000000 0.750000
8.000000 0.725000
9.000000 0.705000
10.000000 0.685000
11.000000 0.665000
12.000000 0.650000
13.000000 0.630000
14.000000 0.610000
15.000000 0.595000
16.000000 0.575000
17.000000 0.560000
18.000000 0.540000
19.000000 0.525000
20.000000 0.510000
21.000000 0.495000
22.000000 0.480000
23.000000 0.465000
24.000000 0.450000
25.000000 0.435000
26.000000 0.420000
27.000000 0.405000
28.000000 0.390000
29.000000 0.375000
30.000000 0.365000
31.000000 0.350000
32.000000 0.335000
33.000000 0.325000
34.000000 0.310000
35.000000 0.300000
36.000000 0.285000
37.000000 0.275000
38.000000 0.265000
39.000000 0.250000
40.000000 0.240000
41.000000 0.230000
42.000000 0.215000
43.000000 0.205000
44.000000 0.195000
45.000000 0.185000
46.000000 0.175000
47.000000 0.165000
48.000000 0.155000
49.000000 0.145000
50.000000 0.135000
51.000000 0.125000
52.000000 0.120000
53.000000 0.110000
54.000000 0.100000
55.000000 0.090000
56.000000 0.085000
57.000000 0.075000
58.000000 0.065000
59.000000 0.060000
60.000000 0.050000
61.000000 0.045000
62.000000 0.040000
63.000000 0.030000
64.000000 0.025000
65.000000 0.015000
66.000000 0.010000
67.000000 0.005000
68.000000 0.000000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 10$}
\addplot table {
0.000000 0.810000
1.000000 0.780000
2.000000 0.750000
3.000000 0.720000
4.000000 0.695000
5.000000 0.675000
6.000000 0.650000
7.000000 0.630000
8.000000 0.605000
9.000000 0.585000
10.000000 0.565000
11.000000 0.545000
12.000000 0.530000
13.000000 0.510000
14.000000 0.490000
15.000000 0.475000
16.000000 0.455000
17.000000 0.440000
18.000000 0.420000
19.000000 0.405000
20.000000 0.390000
21.000000 0.375000
22.000000 0.360000
23.000000 0.345000
24.000000 0.330000
25.000000 0.315000
26.000000 0.300000
27.000000 0.285000
28.000000 0.270000
29.000000 0.255000
30.000000 0.245000
31.000000 0.230000
32.000000 0.215000
33.000000 0.205000
34.000000 0.190000
35.000000 0.180000
36.000000 0.165000
37.000000 0.155000
38.000000 0.145000
39.000000 0.130000
40.000000 0.120000
41.000000 0.110000
42.000000 0.095000
43.000000 0.085000
44.000000 0.075000
45.000000 0.065000
46.000000 0.055000
47.000000 0.045000
48.000000 0.035000
49.000000 0.025000
50.000000 0.015000
51.000000 0.005000
52.000000 0.000000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 20$}
\addplot table {
0.000000 0.710000
1.000000 0.680000
2.000000 0.650000
3.000000 0.620000
4.000000 0.595000
5.000000 0.575000
6.000000 0.550000
7.000000 0.530000
8.000000 0.505000
9.000000 0.485000
10.000000 0.465000
11.000000 0.445000
12.000000 0.430000
13.000000 0.410000
14.000000 0.390000
15.000000 0.375000
16.000000 0.355000
17.000000 0.340000
18.000000 0.320000
19.000000 0.305000
20.000000 0.290000
21.000000 0.275000
22.000000 0.260000
23.000000 0.245000
24.000000 0.230000
25.000000 0.215000
26.000000 0.200000
27.000000 0.185000
28.000000 0.170000
29.000000 0.155000
30.000000 0.145000
31.000000 0.130000
32.000000 0.115000
33.000000 0.105000
34.000000 0.090000
35.000000 0.080000
36.000000 0.065000
37.000000 0.055000
38.000000 0.045000
39.000000 0.030000
40.000000 0.020000
41.000000 0.010000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 30$}
\addplot table {
0.000000 0.620000
1.000000 0.590000
2.000000 0.560000
3.000000 0.530000
4.000000 0.505000
5.000000 0.485000
6.000000 0.460000
7.000000 0.440000
8.000000 0.415000
9.000000 0.395000
10.000000 0.375000
11.000000 0.355000
12.000000 0.340000
13.000000 0.320000
14.000000 0.300000
15.000000 0.285000
16.000000 0.265000
17.000000 0.250000
18.000000 0.230000
19.000000 0.215000
20.000000 0.200000
21.000000 0.185000
22.000000 0.170000
23.000000 0.155000
24.000000 0.140000
25.000000 0.125000
26.000000 0.110000
27.000000 0.095000
28.000000 0.080000
29.000000 0.065000
30.000000 0.055000
31.000000 0.040000
32.000000 0.025000
33.000000 0.015000
34.000000 0.000000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 40$}
\addplot table {
0.000000 0.540000
1.000000 0.510000
2.000000 0.480000
3.000000 0.450000
4.000000 0.425000
5.000000 0.405000
6.000000 0.380000
7.000000 0.360000
8.000000 0.335000
9.000000 0.315000
10.000000 0.295000
11.000000 0.275000
12.000000 0.260000
13.000000 0.240000
14.000000 0.220000
15.000000 0.205000
16.000000 0.185000
17.000000 0.170000
18.000000 0.150000
19.000000 0.135000
20.000000 0.120000
21.000000 0.105000
22.000000 0.090000
23.000000 0.075000
24.000000 0.060000
25.000000 0.045000
26.000000 0.030000
27.000000 0.015000
28.000000 0.000000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 50$}
\addplot table {
0.000000 0.465000
1.000000 0.435000
2.000000 0.405000
3.000000 0.375000
4.000000 0.350000
5.000000 0.330000
6.000000 0.305000
7.000000 0.285000
8.000000 0.260000
9.000000 0.240000
10.000000 0.220000
11.000000 0.200000
12.000000 0.185000
13.000000 0.165000
14.000000 0.145000
15.000000 0.130000
16.000000 0.110000
17.000000 0.095000
18.000000 0.075000
19.000000 0.060000
20.000000 0.045000
21.000000 0.030000
22.000000 0.015000
23.000000 0.000000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 60$}
\addplot table {
0.000000 0.395000
1.000000 0.365000
2.000000 0.335000
3.000000 0.305000
4.000000 0.280000
5.000000 0.260000
6.000000 0.235000
7.000000 0.215000
8.000000 0.190000
9.000000 0.170000
10.000000 0.150000
11.000000 0.130000
12.000000 0.115000
13.000000 0.095000
14.000000 0.075000
15.000000 0.060000
16.000000 0.040000
17.000000 0.025000
18.000000 0.005000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 70$}
\addplot table {
0.000000 0.335000
1.000000 0.305000
2.000000 0.275000
3.000000 0.245000
4.000000 0.220000
5.000000 0.200000
6.000000 0.175000
7.000000 0.155000
8.000000 0.130000
9.000000 0.110000
10.000000 0.090000
11.000000 0.070000
12.000000 0.055000
13.000000 0.035000
14.000000 0.015000
15.000000 0.000000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 80$}
\addplot table {
0.000000 0.275000
1.000000 0.245000
2.000000 0.215000
3.000000 0.185000
4.000000 0.160000
5.000000 0.140000
6.000000 0.115000
7.000000 0.095000
8.000000 0.070000
9.000000 0.050000
10.000000 0.030000
11.000000 0.010000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 90$}
\addplot table {
0.000000 0.225000
1.000000 0.195000
2.000000 0.165000
3.000000 0.135000
4.000000 0.110000
5.000000 0.090000
6.000000 0.065000
7.000000 0.045000
8.000000 0.020000
9.000000 0.000000
10.000000 -0.100000
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addlegendentry{$u= 100$}


==> figures/comparisons/GV_const_2_3_q8/plot_list_constbin_q8.tex <==
\addplot table {
0.000000 0.991667
1.000000 0.961667
2.000000 0.931667
3.000000 0.906667
4.000000 0.881667
5.000000 0.856667
6.000000 0.831667
7.000000 0.811667
8.000000 0.791667
9.000000 0.771667
10.000000 0.751667
11.000000 0.731667
12.000000 0.711667
13.000000 0.691667
14.000000 0.676667
15.000000 0.656667
16.000000 0.636667
17.000000 0.621667
18.000000 0.606667
19.000000 0.586667
20.000000 0.571667
21.000000 0.556667
22.000000 0.541667
23.000000 0.526667
24.000000 0.511667
25.000000 0.496667
26.000000 0.481667
27.000000 0.466667
28.000000 0.451667
29.000000 0.441667
30.000000 0.426667
31.000000 0.411667
32.000000 0.401667
33.000000 0.386667
34.000000 0.376667
35.000000 0.361667
36.000000 0.351667
37.000000 0.336667
38.000000 0.326667
39.000000 0.316667
40.000000 0.301667
41.000000 0.291667
42.000000 0.281667
43.000000 0.271667
44.000000 0.261667
45.000000 0.246667
46.000000 0.236667
47.000000 0.226667
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.975000
1.000000 0.945000
2.000000 0.915000
3.000000 0.890000
4.000000 0.865000
5.000000 0.840000
6.000000 0.815000
7.000000 0.795000
8.000000 0.775000
9.000000 0.755000
10.000000 0.735000
11.000000 0.715000
12.000000 0.695000
13.000000 0.675000
14.000000 0.660000
15.000000 0.640000
16.000000 0.620000
17.000000 0.605000
18.000000 0.590000
19.000000 0.570000
20.000000 0.555000
21.000000 0.540000
22.000000 0.525000
23.000000 0.510000
24.000000 0.495000
25.000000 0.480000
26.000000 0.465000
27.000000 0.450000
28.000000 0.435000
29.000000 0.425000
30.000000 0.410000
31.000000 0.395000
32.000000 0.385000
33.000000 0.370000
34.000000 0.360000
35.000000 0.345000
36.000000 0.335000
37.000000 0.320000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.945000
1.000000 0.915000
2.000000 0.885000
3.000000 0.860000
4.000000 0.835000
5.000000 0.810000
6.000000 0.785000
7.000000 0.765000
8.000000 0.745000
9.000000 0.725000
10.000000 0.705000
11.000000 0.685000
12.000000 0.665000
13.000000 0.645000
14.000000 0.630000
15.000000 0.610000
16.000000 0.590000
17.000000 0.575000
18.000000 0.560000
19.000000 0.540000
20.000000 0.525000
21.000000 0.510000
22.000000 0.495000
23.000000 0.480000
24.000000 0.465000
25.000000 0.450000
26.000000 0.435000
27.000000 0.420000
28.000000 0.405000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.926667
1.000000 0.896667
2.000000 0.866667
3.000000 0.841667
4.000000 0.816667
5.000000 0.791667
6.000000 0.766667
7.000000 0.746667
8.000000 0.726667
9.000000 0.706667
10.000000 0.686667
11.000000 0.666667
12.000000 0.646667
13.000000 0.626667
14.000000 0.611667
15.000000 0.591667
16.000000 0.571667
17.000000 0.556667
18.000000 0.541667
19.000000 0.521667
20.000000 0.506667
21.000000 0.491667
22.000000 0.476667
23.000000 0.461667
24.000000 0.446667
25.000000 0.431667
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.903333
1.000000 0.873333
2.000000 0.843333
3.000000 0.818333
4.000000 0.793333
5.000000 0.768333
6.000000 0.743333
7.000000 0.723333
8.000000 0.703333
9.000000 0.683333
10.000000 0.663333
11.000000 0.643333
12.000000 0.623333
13.000000 0.603333
14.000000 0.588333
15.000000 0.568333
16.000000 0.548333
17.000000 0.533333
18.000000 0.518333
19.000000 0.498333
20.000000 0.483333
21.000000 0.468333
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.890000
1.000000 0.860000
2.000000 0.830000
3.000000 0.805000
4.000000 0.780000
5.000000 0.755000
6.000000 0.730000
7.000000 0.710000
8.000000 0.690000
9.000000 0.670000
10.000000 0.650000
11.000000 0.630000
12.000000 0.610000
13.000000 0.590000
14.000000 0.575000
15.000000 0.555000
16.000000 0.535000
17.000000 0.520000
18.000000 0.505000
19.000000 0.485000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.870000
1.000000 0.840000
2.000000 0.810000
3.000000 0.785000
4.000000 0.760000
5.000000 0.735000
6.000000 0.710000
7.000000 0.690000
8.000000 0.670000
9.000000 0.650000
10.000000 0.630000
11.000000 0.610000
12.000000 0.590000
13.000000 0.570000
14.000000 0.555000
15.000000 0.535000
16.000000 0.515000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.858333
1.000000 0.828333
2.000000 0.798333
3.000000 0.773333
4.000000 0.748333
5.000000 0.723333
6.000000 0.698333
7.000000 0.678333
8.000000 0.658333
9.000000 0.638333
10.000000 0.618333
11.000000 0.598333
12.000000 0.578333
13.000000 0.558333
14.000000 0.543333
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.841667
1.000000 0.811667
2.000000 0.781667
3.000000 0.756667
4.000000 0.731667
5.000000 0.706667
6.000000 0.681667
7.000000 0.661667
8.000000 0.641667
9.000000 0.621667
10.000000 0.601667
11.000000 0.581667
12.000000 0.561667
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.831667
1.000000 0.801667
2.000000 0.771667
3.000000 0.746667
4.000000 0.721667
5.000000 0.696667
6.000000 0.671667
7.000000 0.651667
8.000000 0.631667
9.000000 0.611667
10.000000 0.591667
11.000000 0.571667
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};
\addplot table {
0.000000 0.816667
1.000000 0.786667
2.000000 0.756667
3.000000 0.731667
4.000000 0.706667
5.000000 0.681667
6.000000 0.656667
7.000000 0.636667
8.000000 0.616667
9.000000 0.596667
10.000000 0.576667
11.000000 -0.100000
12.000000 -0.100000
13.000000 -0.100000
14.000000 -0.100000
15.000000 -0.100000
16.000000 -0.100000
17.000000 -0.100000
18.000000 -0.100000
19.000000 -0.100000
20.000000 -0.100000
21.000000 -0.100000
22.000000 -0.100000
23.000000 -0.100000
24.000000 -0.100000
25.000000 -0.100000
26.000000 -0.100000
27.000000 -0.100000
28.000000 -0.100000
29.000000 -0.100000
30.000000 -0.100000
31.000000 -0.100000
32.000000 -0.100000
33.000000 -0.100000
34.000000 -0.100000
35.000000 -0.100000
36.000000 -0.100000
37.000000 -0.100000
38.000000 -0.100000
39.000000 -0.100000
40.000000 -0.100000
41.000000 -0.100000
42.000000 -0.100000
43.000000 -0.100000
44.000000 -0.100000
45.000000 -0.100000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
52.000000 -0.100000
53.000000 -0.100000
54.000000 -0.100000
55.000000 -0.100000
56.000000 -0.100000
57.000000 -0.100000
58.000000 -0.100000
59.000000 -0.100000
60.000000 -0.100000
61.000000 -0.100000
62.000000 -0.100000
63.000000 -0.100000
64.000000 -0.100000
65.000000 -0.100000
66.000000 -0.100000
67.000000 -0.100000
68.000000 -0.100000
69.000000 -0.100000
70.000000 -0.100000
71.000000 -0.100000
72.000000 -0.100000
73.000000 -0.100000
74.000000 -0.100000
75.000000 -0.100000
76.000000 -0.100000
77.000000 -0.100000
78.000000 -0.100000
79.000000 -0.100000
80.000000 -0.100000
};


==> figures/comparisons/Trading_Com3_Th11/GV_treat_u_as_t.tex <==
\addplot table {
0.000000 0.960000
1.000000 0.930000
2.000000 0.905000
4.000000 0.855000
5.000000 0.830000
10.000000 0.730000
20.000000 0.555000
};
\addlegendentry{Theorem~\ref{th:upartial}, $u= 10$}
\addplot table {
0.000000 0.905000
1.000000 0.880000
2.000000 0.855000
4.000000 0.810000
5.000000 0.790000
10.000000 0.690000
20.000000 0.525000
};
\addlegendentry{Theorem~\ref{th:upartial}, $u= 30$}
\addplot table {
0.000000 0.855000
1.000000 0.830000
2.000000 0.810000
4.000000 0.770000
5.000000 0.750000
10.000000 0.655000
20.000000 0.495000
};
\addlegendentry{Theorem~\ref{th:upartial}, $u= 40$}

==> figures/comparisons/Trading_Com3_Th11/plot_list_constbin_few.tex <==
\addplot table {
0.000000 0.975000
1.000000 0.945000
2.000000 0.915000
4.000000 0.865000
5.000000 0.840000
10.000000 0.735000
20.000000 0.555000
};
\addlegendentry{Theorem~\ref{Th:GV-s2}, $u= 10$}
\addplot table {
0.000000 0.926667
1.000000 0.896667
2.000000 0.866667
4.000000 0.816667
5.000000 0.791667
10.000000 0.686667
20.000000 0.506667
};
\addlegendentry{Theorem~\ref{Th:GV-s2}, $u= 30$}
\addplot table {
0.000000 0.903333	
1.000000 0.873333
2.000000 0.843333
4.000000 0.793333
5.000000 0.768333
10.000000 0.663333
20.000000 0.483333
};
\addlegendentry{Theorem~\ref{Th:GV-s2}, $u= 40$}

==> figures/comparisons/Trading_Com3_Th11/q_minus_1_ord_GVq7_few.tex <==
\addplot table {
0.000000 0.931106
1.000000 0.903032
2.000000 0.874959
4.000000 0.823491
5.000000 0.800096
10.000000 0.697160
20.000000 0.528719
};
\addlegendentry{$(q-1)$-ary GV \\ ($u$ arbitrary)}

==> figures/comparisons/Trading_Theorem_12/plot_list_after_const2_trading.tex <==
\addplot table {
0.000000 0.830000
1.000000 0.800000
2.000000 0.775000
3.000000 0.750000
4.000000 0.725000
5.000000 0.700000
6.000000 0.680000
7.000000 0.660000
8.000000 0.640000
9.000000 0.620000
10.000000 0.600000
11.000000 0.580000
12.000000 0.560000
13.000000 0.545000
14.000000 0.525000
15.000000 0.505000
16.000000 0.490000
17.000000 0.475000
18.000000 0.455000
19.000000 0.440000
20.000000 0.425000
21.000000 0.410000
22.000000 0.395000
23.000000 0.380000
24.000000 0.365000
25.000000 0.350000
26.000000 0.335000
27.000000 0.320000
28.000000 0.315000
29.000000 0.295000
30.000000 0.280000
31.000000 0.275000
32.000000 0.255000
33.000000 0.250000
34.000000 0.230000
35.000000 0.225000
36.000000 0.205000
37.000000 0.200000
38.000000 0.190000
39.000000 0.170000
40.000000 0.165000
41.000000 0.155000
42.000000 0.145000
43.000000 0.135000
44.000000 0.115000
45.000000 0.110000
46.000000 0.100000
47.000000 0.090000
48.000000 0.080000
49.000000 0.080000
50.000000 0.065000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 16$}
\addplot table {
0.000000 0.775000
1.000000 0.745000
2.000000 0.720000
3.000000 0.695000
4.000000 0.670000
5.000000 0.645000
6.000000 0.625000
7.000000 0.605000
8.000000 0.585000
9.000000 0.565000
10.000000 0.545000
11.000000 0.525000
12.000000 0.505000
13.000000 0.490000
14.000000 0.470000
15.000000 0.450000
16.000000 0.435000
17.000000 0.420000
18.000000 0.400000
19.000000 0.385000
20.000000 0.370000
21.000000 0.355000
22.000000 0.340000
23.000000 0.325000
24.000000 0.310000
25.000000 0.295000
26.000000 0.280000
27.000000 0.265000
28.000000 0.260000
29.000000 0.240000
30.000000 0.225000
31.000000 0.220000
32.000000 0.200000
33.000000 0.195000
34.000000 0.175000
35.000000 0.170000
36.000000 0.150000
37.000000 0.145000
38.000000 0.135000
39.000000 0.115000
40.000000 0.110000
41.000000 0.100000
42.000000 0.090000
43.000000 0.080000
44.000000 0.060000
45.000000 0.055000
46.000000 0.045000
47.000000 0.035000
48.000000 0.025000
49.000000 0.025000
50.000000 -0.100000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 21$}
\addplot table {
0.000000 0.730000
1.000000 0.700000
2.000000 0.675000
3.000000 0.650000
4.000000 0.625000
5.000000 0.600000
6.000000 0.580000
7.000000 0.560000
8.000000 0.540000
9.000000 0.520000
10.000000 0.500000
11.000000 0.480000
12.000000 0.460000
13.000000 0.445000
14.000000 0.425000
15.000000 0.405000
16.000000 0.390000
17.000000 0.375000
18.000000 0.355000
19.000000 0.340000
20.000000 0.325000
21.000000 0.310000
22.000000 0.295000
23.000000 0.280000
24.000000 0.265000
25.000000 0.250000
26.000000 0.235000
27.000000 0.220000
28.000000 0.210000
29.000000 0.195000
30.000000 0.180000
31.000000 0.170000
32.000000 0.155000
33.000000 0.145000
34.000000 0.130000
35.000000 0.120000
36.000000 0.105000
37.000000 0.095000
38.000000 0.085000
39.000000 0.070000
40.000000 0.060000
41.000000 0.050000
42.000000 0.040000
43.000000 0.030000
44.000000 0.015000
45.000000 0.005000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 25$}

==> figures/comparisons/Trading_Theorem_12/plot_list_const_2.tex <==
\addplot table {
0.000000 0.845000
1.000000 0.815000
2.000000 0.785000
3.000000 0.760000
4.000000 0.735000
5.000000 0.710000
6.000000 0.685000
7.000000 0.665000
8.000000 0.645000
9.000000 0.625000
10.000000 0.605000
11.000000 0.585000
12.000000 0.565000
13.000000 0.545000
14.000000 0.530000
15.000000 0.510000
16.000000 0.490000
17.000000 0.475000
18.000000 0.460000
19.000000 0.440000
20.000000 0.425000
21.000000 0.410000
22.000000 0.395000
23.000000 0.380000
24.000000 0.365000
25.000000 0.350000
26.000000 0.335000
27.000000 0.320000
28.000000 0.305000
29.000000 0.295000
30.000000 0.280000
31.000000 0.265000
32.000000 0.255000
33.000000 0.240000
34.000000 0.230000
35.000000 0.215000
36.000000 0.205000
37.000000 0.190000
38.000000 0.180000
39.000000 0.170000
40.000000 0.155000
41.000000 0.145000
42.000000 0.135000
43.000000 0.125000
44.000000 0.115000
45.000000 0.100000
46.000000 0.090000
47.000000 0.080000
48.000000 0.070000
49.000000 0.060000
50.000000 0.055000
51.000000 0.045000
};
\addlegendentry{Theorem~\ref{th12_new} $(u, t): u= 17$}
\addplot table {
0.000000 0.790000
1.000000 0.760000
2.000000 0.730000
3.000000 0.705000
4.000000 0.680000
5.000000 0.655000
6.000000 0.630000
7.000000 0.610000
8.000000 0.590000
9.000000 0.570000
10.000000 0.550000
11.000000 0.530000
12.000000 0.510000
13.000000 0.490000
14.000000 0.475000
15.000000 0.455000
16.000000 0.435000
17.000000 0.420000
18.000000 0.405000
19.000000 0.385000
20.000000 0.370000
21.000000 0.355000
22.000000 0.340000
23.000000 0.325000
24.000000 0.310000
25.000000 0.295000
26.000000 0.280000
27.000000 0.265000
28.000000 0.250000
29.000000 0.240000
30.000000 0.225000
31.000000 0.210000
32.000000 0.200000
33.000000 0.185000
34.000000 0.175000
35.000000 0.160000
36.000000 0.150000
37.000000 0.135000
38.000000 0.125000
39.000000 0.115000
40.000000 0.100000
41.000000 0.090000
42.000000 0.080000
43.000000 0.070000
44.000000 0.060000
45.000000 0.045000
46.000000 0.035000
47.000000 0.025000
48.000000 0.015000
49.000000 0.005000
50.000000 -0.100000
51.000000 -0.100000
};
\addlegendentry{Theorem~\ref{th12_new} $(u, t): u= 22$}
\addplot table {
0.000000 0.750000
1.000000 0.720000
2.000000 0.690000
3.000000 0.665000
4.000000 0.640000
5.000000 0.615000
6.000000 0.590000
7.000000 0.570000
8.000000 0.550000
9.000000 0.530000
10.000000 0.510000
11.000000 0.490000
12.000000 0.470000
13.000000 0.450000
14.000000 0.435000
15.000000 0.415000
16.000000 0.395000
17.000000 0.380000
18.000000 0.365000
19.000000 0.345000
20.000000 0.330000
21.000000 0.315000
22.000000 0.300000
23.000000 0.285000
24.000000 0.270000
25.000000 0.255000
26.000000 0.240000
27.000000 0.225000
28.000000 0.210000
29.000000 0.200000
30.000000 0.185000
31.000000 0.170000
32.000000 0.160000
33.000000 0.145000
34.000000 0.135000
35.000000 0.120000
36.000000 0.110000
37.000000 0.095000
38.000000 0.085000
39.000000 0.075000
40.000000 0.060000
41.000000 0.050000
42.000000 0.040000
43.000000 0.030000
44.000000 0.020000
45.000000 0.005000
46.000000 -0.100000
47.000000 -0.100000
48.000000 -0.100000
49.000000 -0.100000
50.000000 -0.100000
51.000000 -0.100000
};
\addlegendentry{Theorem~\ref{th12_new} $(u, t): u= 26$}

==> figures/comparisons/Trading_Theorem_13/plot_list_after_constbin_trading_lemma2_rates.tex <==
\addplot table {
0.000000 0.990000
1.000000 0.960000
2.000000 0.930000
3.000000 0.905000
4.000000 0.880000
5.000000 0.855000
6.000000 0.830000
7.000000 0.810000
8.000000 0.790000
9.000000 0.770000
10.000000 0.750000
11.000000 0.730000
12.000000 0.710000
13.000000 0.690000
14.000000 0.675000
15.000000 0.655000
16.000000 0.635000
17.000000 0.620000
18.000000 0.605000
19.000000 0.585000
20.000000 0.570000
21.000000 0.555000
22.000000 0.540000
23.000000 0.525000
24.000000 0.510000
25.000000 0.495000
26.000000 0.480000
27.000000 0.465000
28.000000 0.450000
29.000000 0.440000
30.000000 0.425000
31.000000 0.410000
32.000000 0.400000
33.000000 0.385000
34.000000 0.375000
35.000000 0.360000
36.000000 0.350000
37.000000 0.335000
38.000000 0.325000
39.000000 0.315000
40.000000 0.300000
41.000000 0.290000
42.000000 0.280000
43.000000 0.270000
44.000000 0.260000
45.000000 0.245000
46.000000 0.235000
47.000000 0.225000
48.000000 0.215000
49.000000 0.205000
50.000000 0.200000
};
\addlegendentry{
Lemma~\ref{lem01} $(u+8, t-1): u= q-1$}

==> figures/comparisons/Trading_Theorem_13/plot_list_after_constbin_trading_lemma_rates.tex <==
\addplot table {
	0.000000 0.930000
	1.000000 0.900000
	2.000000 0.875000
	3.000000 0.850000
	4.000000 0.825000
	5.000000 0.800000
	6.000000 0.780000
	7.000000 0.760000
	8.000000 0.740000
	9.000000 0.720000
	10.000000 0.700000
	11.000000 0.680000
	12.000000 0.660000
	13.000000 0.645000
	14.000000 0.625000
	15.000000 0.605000
	16.000000 0.590000
	17.000000 0.575000
	18.000000 0.555000
	19.000000 0.540000
	20.000000 0.525000
	21.000000 0.510000
	22.000000 0.495000
	23.000000 0.480000
	24.000000 0.465000
	25.000000 0.450000
	26.000000 0.435000
	27.000000 0.420000
	28.000000 0.410000
	29.000000 0.395000
	30.000000 0.380000
	31.000000 0.000000
	32.000000 0.000000
	33.000000 0.000000
	34.000000 0.000000
	35.000000 0.000000
	36.000000 0.000000
	37.000000 0.000000
	38.000000 0.000000
	39.000000 0.000000
	40.000000 0.000000
	41.000000 0.000000
	42.000000 0.000000
	43.000000 0.000000
	44.000000 0.000000
	45.000000 0.000000
	46.000000 0.000000
	47.000000 0.000000
	48.000000 0.000000
	49.000000 0.000000
	50.000000 0.000000
};
\addlegendentry{Lemma~\ref{lem03} $(u+4, t-1): u= 19$}

==> figures/comparisons/Trading_Theorem_13/plot_list_after_constbin_trading_rates.tex <==
\addplot table {
0.000000 0.930000
1.000000 0.900000
2.000000 0.875000
3.000000 0.850000
4.000000 0.825000
5.000000 0.800000
6.000000 0.780000
7.000000 0.760000
8.000000 0.740000
9.000000 0.720000
10.000000 0.700000
11.000000 0.680000
12.000000 0.660000
13.000000 0.645000
14.000000 0.625000
15.000000 0.605000
16.000000 0.590000
17.000000 0.575000
18.000000 0.555000
19.000000 0.540000
20.000000 0.525000
21.000000 0.510000
22.000000 0.495000
23.000000 0.480000
24.000000 0.465000
25.000000 0.450000
26.000000 0.435000
27.000000 0.420000
28.000000 0.410000
29.000000 0.395000
30.000000 0.380000
31.000000 0.000000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 19$}
\addplot table {
0.000000 0.921667
1.000000 0.891667
2.000000 0.866667
3.000000 0.841667
4.000000 0.816667
5.000000 0.791667
6.000000 0.771667
7.000000 0.751667
8.000000 0.731667
9.000000 0.711667
10.000000 0.691667
11.000000 0.671667
12.000000 0.651667
13.000000 0.636667
14.000000 0.616667
15.000000 0.596667
16.000000 0.581667
17.000000 0.566667
18.000000 0.546667
19.000000 0.531667
20.000000 0.516667
21.000000 0.501667
22.000000 0.486667
23.000000 0.471667
24.000000 0.456667
25.000000 0.441667
26.000000 0.426667
27.000000 0.411667
28.000000 0.401667
29.000000 0.000000
30.000000 0.000000
31.000000 0.000000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 23$}
\addplot table {
0.000000 0.911667
1.000000 0.881667
2.000000 0.856667
3.000000 0.831667
4.000000 0.806667
5.000000 0.781667
6.000000 0.761667
7.000000 0.741667
8.000000 0.721667
9.000000 0.701667
10.000000 0.681667
11.000000 0.661667
12.000000 0.641667
13.000000 0.626667
14.000000 0.606667
15.000000 0.586667
16.000000 0.571667
17.000000 0.556667
18.000000 0.536667
19.000000 0.521667
20.000000 0.506667
21.000000 0.491667
22.000000 0.476667
23.000000 0.461667
24.000000 0.446667
25.000000 0.431667
26.000000 0.416667
27.000000 0.000000
28.000000 0.000000
29.000000 0.000000
30.000000 0.000000
31.000000 0.000000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{tradingu_t} $(u+1, t-1): u= 27$}

==> figures/comparisons/Trading_Theorem_13/plot_list_constbin_rates.tex <==
\addplot table {
0.000000 0.981667
1.000000 0.951667
2.000000 0.921667
3.000000 0.896667
4.000000 0.871667
5.000000 0.846667
6.000000 0.821667
7.000000 0.801667
8.000000 0.781667
9.000000 0.761667
10.000000 0.741667
11.000000 0.721667
12.000000 0.701667
13.000000 0.681667
14.000000 0.666667
15.000000 0.646667
16.000000 0.626667
17.000000 0.611667
18.000000 0.596667
19.000000 0.576667
20.000000 0.561667
21.000000 0.546667
22.000000 0.531667
23.000000 0.516667
24.000000 0.501667
25.000000 0.486667
26.000000 0.471667
27.000000 0.456667
28.000000 0.441667
29.000000 0.431667
30.000000 0.416667
31.000000 0.401667
32.000000 0.391667
33.000000 0.376667
34.000000 0.366667
35.000000 0.351667
36.000000 0.341667
37.000000 0.326667
38.000000 0.316667
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{Th:GV-s2} $(u, t): u= 8,\dots,11$}	
\addplot table {
0.000000 0.970000
1.000000 0.940000
2.000000 0.910000
3.000000 0.885000
4.000000 0.860000
5.000000 0.835000
6.000000 0.810000
7.000000 0.790000
8.000000 0.770000
9.000000 0.750000
10.000000 0.730000
11.000000 0.710000
12.000000 0.690000
13.000000 0.670000
14.000000 0.655000
15.000000 0.635000
16.000000 0.615000
17.000000 0.600000
18.000000 0.585000
19.000000 0.565000
20.000000 0.550000
21.000000 0.535000
22.000000 0.520000
23.000000 0.505000
24.000000 0.490000
25.000000 0.475000
26.000000 0.460000
27.000000 0.445000
28.000000 0.430000
29.000000 0.420000
30.000000 0.405000
31.000000 0.390000
32.000000 0.380000
33.000000 0.365000
34.000000 0.355000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{Th:GV-s2} $(u, t): u= 12,\dots,15$}
\addplot table {
0.000000 0.960000
1.000000 0.930000
2.000000 0.900000
3.000000 0.875000
4.000000 0.850000
5.000000 0.825000
6.000000 0.800000
7.000000 0.780000
8.000000 0.760000
9.000000 0.740000
10.000000 0.720000
11.000000 0.700000
12.000000 0.680000
13.000000 0.660000
14.000000 0.645000
15.000000 0.625000
16.000000 0.605000
17.000000 0.590000
18.000000 0.575000
19.000000 0.555000
20.000000 0.540000
21.000000 0.525000
22.000000 0.510000
23.000000 0.495000
24.000000 0.480000
25.000000 0.465000
26.000000 0.450000
27.000000 0.435000
28.000000 0.420000
29.000000 0.410000
30.000000 0.395000
31.000000 0.380000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{Th:GV-s2} $(u, t): u= 16,\dots,19$}
\addplot table {
0.000000 0.951667
1.000000 0.921667
2.000000 0.891667
3.000000 0.866667
4.000000 0.841667
5.000000 0.816667
6.000000 0.791667
7.000000 0.771667
8.000000 0.751667
9.000000 0.731667
10.000000 0.711667
11.000000 0.691667
12.000000 0.671667
13.000000 0.651667
14.000000 0.636667
15.000000 0.616667
16.000000 0.596667
17.000000 0.581667
18.000000 0.566667
19.000000 0.546667
20.000000 0.531667
21.000000 0.516667
22.000000 0.501667
23.000000 0.486667
24.000000 0.471667
25.000000 0.456667
26.000000 0.441667
27.000000 0.426667
28.000000 0.411667
29.000000 0.401667
30.000000 0.000000
31.000000 0.000000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{Th:GV-s2} $(u, t): u= 20,\dots,23$}
\addplot table {
0.000000 0.941667
1.000000 0.911667
2.000000 0.881667
3.000000 0.856667
4.000000 0.831667
5.000000 0.806667
6.000000 0.781667
7.000000 0.761667
8.000000 0.741667
9.000000 0.721667
10.000000 0.701667
11.000000 0.681667
12.000000 0.661667
13.000000 0.641667
14.000000 0.626667
15.000000 0.606667
16.000000 0.586667
17.000000 0.571667
18.000000 0.556667
19.000000 0.536667
20.000000 0.521667
21.000000 0.506667
22.000000 0.491667
23.000000 0.476667
24.000000 0.461667
25.000000 0.446667
26.000000 0.431667
27.000000 0.416667
28.000000 0.000000
29.000000 0.000000
30.000000 0.000000
31.000000 0.000000
32.000000 0.000000
33.000000 0.000000
34.000000 0.000000
35.000000 0.000000
36.000000 0.000000
37.000000 0.000000
38.000000 0.000000
39.000000 0.000000
40.000000 0.000000
41.000000 0.000000
42.000000 0.000000
43.000000 0.000000
44.000000 0.000000
45.000000 0.000000
46.000000 0.000000
47.000000 0.000000
48.000000 0.000000
49.000000 0.000000
50.000000 0.000000
};
\addlegendentry{Theorem~\ref{Th:GV-s2} $(u, t): u= 24,\dots,27$}
